Robust Gray Codes Approaching the Optimal Rate

Robust Gray codes were introduced by (Lolck and Pagh, SODA 2024). Informally, a robust Gray code is a (binary) Gray code $\mathcal{G}$ so that, given a noisy version of the encoding $\mathcal{G}(j)$ of an integer $j$, one can recover $\hat{j}$ that is close to $j$ (with high probability over the noise). Such codes have found applications in differential privacy. In this work, we present near-optimal constructions of robust Gray codes. In more detail, we construct a Gray code $\mathcal{G}$ of rate $1 - H_2(p) - \varepsilon$ that is efficiently encodable, and that is robust in the following sense. Supposed that $\mathcal{G}(j)$ is passed through the binary symmetric channel $\text{BSC}_p$ with cross-over probability $p$, to obtain $x$. We present an efficient decoding algorithm that, given $x$, returns an estimate $\hat{j}$ so that $|j - \hat{j}|$ is small with high probability.

==> elltikz.tex <==
\centering
\begin{tikzpicture}
\begin{scope}[yshift=1cm]
\draw [green!50!black, <->] (0,1) to (10,1); 
        \node[green!50!black] at (5,1.3) {$n+1$};
    \end{scope}
    \begin{scope}
    \node[anchor=east] at (-.5,.25) {Case 1: $\elhat \in (\gapp n, n- \gapp n)$};
     \draw (0,0) rectangle (10,.5);
     \draw[fill=blue!10] (3.5,0) rectangle (5.5,.5);
  \node[violet](ell) at (4, 1.5) {$\ell$};
  \draw[thick,violet,->] (ell) to (4,.2);
  \node[blue](ellhat) at (4.5, 1) {$\hat{\ell}$};
  \draw[thick, blue] (ellhat) to (4.5,-.1);
  \node[blue](elle) at (5.5, 1) {$\hat{\ell}_e$};
  \node[blue](ells) at (3.5, 1) {$\hat{\ell}_s$};
  \draw[thick, blue, dashed] (elle) to (5.5,-.1);
  \draw[thick, blue,dashed] (ells) to (3.5, -.1);
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (3.5,0) -- (4.5,0) node[midway,yshift=-2em]{$\gapp n$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (4.5,0) -- (5.5,0) node[midway,yshift=-2em]{$\gapp n$};
    \end{scope}

        \begin{scope}[yshift=-3cm]
    \node[anchor=east] at (-.5,.25) {Case 2: $\elhat \not\in (\gapp n, n- \gapp n)$};
     \draw (0,0) rectangle (10,.5);
     \draw[fill=blue!10] (9.3,0) rectangle (10,.5);
     \draw[fill=blue!10] (0,0) rectangle (1.3,.5);
  \node[violet](ell) at (9.6, 1.5) {$\ell$};
  \draw[thick,violet,->] (ell) to (9.6,.2);
  \node[blue](ellhat) at (.3, 1) {$\hat{\ell}$};
  \draw[thick, blue] (ellhat) to (.3,-.1);
  \node[blue](elle) at (1.3, 1) {$\elhe$};
  \node[blue](ells) at (9.3, 1) {$\elhs$};
  \draw[thick, blue, dashed] (elle) to (1.3,-.1);
  \draw[thick, blue,dashed] (ells) to (9.3, -.1);
  \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (.3,0) -- (1.3,0) node[midway,yshift=-2em]{$\gapp n$};
    \end{scope}
\end{tikzpicture}

==> notation.tex <==
\begin{center}
     \begin{tikzpicture}[xscale=1.1]
         \draw (0,0) rectangle (12.5,1);
         \node at (-.5,.5) {$x = $};
         %%%% fill in from front:
         \draw[fill=red!10] (0,0) rectangle (1.5,1);
         \node at (.75,.5) {$\gind$};
    
         %%%%%
         \draw[fill=blue!20] (1.5, 0) rectangle (2,1);
         \node at (1.75, .5) {$s_1$};
         \draw[fill=yellow!20] (2,0) rectangle (3,1);
         \node at (2.5, .5) {$\tilde{c}_1$};
         %%%%%
         \draw[fill=blue!20] (3, 0) rectangle (3.5,1);
         \node at (3.25, .5) {$s_2$};
         \draw[fill=yellow!20] (3.5,0) rectangle (4.5,1);
         \node at (4, .5) {$\tilde{c}_2$};
         %%%%%
         \draw[fill=blue!20] (4.5, 0) rectangle (5,1);
         \node at (4.75, .5) {$s_3$};
         \draw[fill=yellow!20] (5,0) rectangle (6,1);
         \node at (5.5, .5) {$\tilde{c}_3$};
         %%%% fill in from end:
      
         % \draw[fill=red!10] (12.5,0) rectangle (14,1);
         % \node at (13.25,.5) {$f_2$};
         \draw[fill=blue!20] (12, 0) rectangle (12.5,1);
         \node[rotate=90] at (12.25, .5) {$s_{n+1}$};
         %%%%%
            \begin{scope}[xshift=-.5cm]
         \draw[fill=blue!20] (11, 0) rectangle (11.5,1);
         \node at (11.25, .5) {$s_n$};
         \draw[fill=yellow!20] (11.5,0) rectangle (12.5,1);
         \node at (12, .5) {$\tilde{c}_n$};
          %%%%%
         \draw[fill=blue!20] (9.5, 0) rectangle (10,1);
         \node[rotate=90] at (9.75, .5) {$s_{n-1}$};
         \draw[fill=yellow!20] (10,0) rectangle (11,1);
         \node at (10.5, .5) {$\tilde{c}_{n-1}$};
         %%%%%%%
         \draw[fill=yellow!20] (8.5,0) rectangle (9.5,1);
         \node at (9, .5) {$\tilde{c}_{n-2}$};
         \node at (7.25,.5) {$\cdots$};\end{scope}
              \draw[ultra thick,red,rounded corners] (0,-.5) rectangle (1.5, 1.5);
         \node[red](a) at (.75,3) {\begin{minipage}{2cm} \begin{center} This is a \chnk.\end{center} \end{minipage}};
         \draw[->,red,thick] (a) to (.75, 1.5);
         \draw[ultra thick,violet,rounded corners] (1.5,-.5) rectangle (2, 1.5);
         \node[violet](b) at (1.75,2.3) {\begin{minipage}{1cm} \begin{center} So is this.\end{center} \end{minipage}};
         \draw[->,violet,thick](b) to (1.75,1.5);
         \node[green!50!black] at (2.5, 1.75) {etc.};


    \begin{scope}[yshift=-3cm]
         \draw (0,0) rectangle (12.5,1);
         \node at (-.7,.5) {$g_j = $};
         %%%% fill in from front:
         \draw[pattern=north west lines, pattern color=orange!60] (0,0) rectangle (1.5,1);
         \node at (.75,.5) {$\gind$};
         %%%%%
         \draw[pattern=north west lines, pattern color=cyan!20] (1.5, 0) rectangle (2,1);
         \node at (1.75, .5) {$s_1$};
         %\node(c) at (2.5, 2)  {$\vec{b}_{i+1}$};
         %\draw[->] (c) to (1.75, .5);
         %\draw[->] (c) to (3.25, .5);
         \draw[pattern=north west lines, pattern color=green!40] (2,0) rectangle (3,1);
         \node at (2.5, .5) {$\tilde{c}_1$};
         %%%%%
         \draw[pattern=north west lines, pattern color=cyan!20] (3, 0) rectangle (3.5,1);
         \node at (3.25, .5) {$s_2$};
         \draw[pattern=north west lines, pattern color=green!40] 
         (3.5,0) rectangle (4,1);
         \draw[fill=yellow!20] (4,0) rectangle (4.5, 1);
         %\node at (4, .5) {$c_i[1]$};
       
         %%%%%
         \draw[fill=blue!20] (4.5, 0) rectangle (5,1);
         \node at (4.75, .5) {$s_3$};
         \draw[fill=yellow!20] (5,0) rectangle (6,1);
         \node at (5.5, .5) {$\tilde{c}_3$};
         %%%% fill in from end:
         % \draw[fill=red!10] (12.5,0) rectangle (14,1);
         % \node at (13.25,.5) {$f_2$};
           \draw[fill=blue!20] (12, 0) rectangle (12.5,1);
         \node[rotate=90] at (12.25, .5) {$s_{n+1}$};
         \begin{scope}[xshift=-.5cm]
         %%%%%
         \draw[fill=blue!20] (11, 0) rectangle (11.5,1);
         \node at (11.25, .5) {$s_n$};
         \draw[fill=yellow!20] (11.5,0) rectangle (12.5,1);
         \node at (12, .5) {$\tilde{c}_{n}$};
          %%%%%
         \draw[fill=blue!20] (9.5, 0) rectangle (10,1);
         \node[rotate=90] at (9.75, .5) {$s_{n-1}$};
         \draw[fill=yellow!20] (10,0) rectangle (11,1);
         \node at (10.5, .5) {$\tilde{c}_{n-1}$};
         %%%%%%%
         \draw[fill=yellow!20] (8.5,0) rectangle (9.5,1);
         \node at (9, .5) {$\tilde{c}_{n-2}$};
         \node at (7.5,.5) {$\cdots$};
         \end{scope}
         %%%%%%%%%%
        \node[red](h) at (4, 1.5) {$h_{i,\bar{j}}$};
        \draw[red, ultra thick] (h) to (4, -.1);
        \draw[violet,rounded corners, ultra thick] (3.5,-.5) rectangle (4.5,2);
        \node[violet](a) at (9,-1) {This is \emph{not} a full chunk.  All the other chunks are full chunks.};
        \draw[->,violet, thick] (a) to[out=180,in=-90] (4,-.55);
        \end{scope}
     \end{tikzpicture}
 \end{center}
